Model-free Policy Learning with Reward Gradients

Despite the increasing popularity of policy gradient methods, they are yet to be widely utilized in sample-scarce applications, such as robotics. The sample efficiency could be improved by making best usage of available information. As a key component in reinforcement learning, the reward function is usually devised carefully to guide the agent. Hence, the reward function is usually known, allowing access to not only scalar reward signals but also reward gradients. To benefit from reward gradients, previous works require the knowledge of environment dynamics, which are hard to obtain. In this work, we develop the \textit{Reward Policy Gradient} estimator, a novel approach that integrates reward gradients without learning a model. Bypassing the model dynamics allows our estimator to achieve a better bias-variance trade-off, which results in a higher sample efficiency, as shown in the empirical analysis. Our method also boosts the performance of Proximal Policy Optimization on different MuJoCo control tasks.

==> figures/lqg.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1,
            horizontal sep=15pt}]
\nextgroupplot[
title={\footnotesize (a) PG},
width=0.59 \columnwidth,
height=0.56 \columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=5.5, xmax=104.5,
scaled y ticks=false,
yticklabels = {$0$, $0$, $2 \times 10^4$, $4 \times 10^4$, $6 \times 10^4$, $8 \times 10^4$, $1 \times 10^5$},
xtick style={color=black},
xtick={0,20,40,60,80,100,120},
yticklabel  style={font=\tiny,  xshift=3pt},
xticklabel  style={font=\tiny, yshift=3pt},
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
xlabel={\scriptsize \# Samples},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
},
y grid style={white!69.0196078431373!black},
ymin=-4840.12902322065, ymax=100688.948615721,
ytick style={color=black},
ytick={-20000,0,20000,40000,60000,80000,100000,120000},
]
\path [fill=color0, fill opacity=0.5]
(axis cs:10,-43.3527669051091)
--(axis cs:10,66.0588155891591)
--(axis cs:25,69.4185288652231)
--(axis cs:50,383.343919395545)
--(axis cs:75,56.332766244758)
--(axis cs:100,97.6284432726448)
--(axis cs:100,61.8654430105376)
--(axis cs:100,61.8654430105376)
--(axis cs:75,16.2554047585117)
--(axis cs:50,334.54195489987)
--(axis cs:25,-2.52342857967426)
--(axis cs:10,-43.3527669051091)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:10,95892.1723594057)
--(axis cs:10,64668.6312307341)
--(axis cs:25,27934.5251646921)
--(axis cs:50,12854.6498297774)
--(axis cs:75,8692.9133420804)
--(axis cs:100,6902.72575612619)
--(axis cs:100,10235.5246331792)
--(axis cs:100,10235.5246331792)
--(axis cs:75,12890.0570282673)
--(axis cs:50,19061.1780957409)
--(axis cs:25,41421.9730786222)
--(axis cs:10,95892.1723594057)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:10,62302.5216714864)
--(axis cs:10,92898.8261207598)
--(axis cs:25,39937.8130064779)
--(axis cs:50,18822.4435765293)
--(axis cs:75,12384.8849214486)
--(axis cs:100,9977.92748078314)
--(axis cs:100,6745.32516733528)
--(axis cs:100,6745.32516733528)
--(axis cs:75,8547.19044676365)
--(axis cs:50,12741.4191293576)
--(axis cs:25,27160.6797990662)
--(axis cs:10,62302.5216714864)
--cycle;

\addplot [semithick, color0]
table {%
10 11.3530244827271
25 33.4475517272949
50 358.942932128906
75 36.2940864562988
100 79.746940612793
};
\addplot [semithick, color1]
table {%
10 77979.21875
25 33684.21875
50 15500.4912109375
75 10482.154296875
100 8323.4970703125
};
\addplot [semithick, color2]
table {%
10 77600.671875
25 33549.24609375
50 15781.931640625
75 10466.0380859375
100 8361.6259765625
};

\nextgroupplot[
title={\footnotesize (b) RPG},
width=0.59 \columnwidth,
height=0.56 \columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=5.5, xmax=104.5,
xtick style={color=black},
xtick={0,20,40,60,80,100,120},
yticklabel  style={font=\tiny, xshift=3pt},
xticklabel  style={font=\tiny, yshift=3pt},
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
xlabel={\scriptsize \# Samples},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
},
legend style={font=\footnotesize},
y grid style={white!69.0196078431373!black},
ymin=-1.18812358402525, ymax=12.1299363353144,
ytick style={color=black},
ytick={-2,0,2,4,6,8,10,12,14},
yticklabels={
  \(\displaystyle {−2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\)
}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:10,-0.582757224055272)
--(axis cs:10,0.617054212106791)
--(axis cs:25,0.379416152068239)
--(axis cs:50,0.258782151591049)
--(axis cs:75,0.201181309106154)
--(axis cs:100,0.17203654218544)
--(axis cs:100,-0.169632494527324)
--(axis cs:100,-0.169632494527324)
--(axis cs:75,-0.200925169518146)
--(axis cs:50,-0.233336415602471)
--(axis cs:25,-0.337793599287389)
--(axis cs:10,-0.582757224055272)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:10,11.5245699753444)
--(axis cs:10,7.7720438226701)
--(axis cs:25,2.77993901797258)
--(axis cs:50,1.30902306781606)
--(axis cs:75,0.873318646814248)
--(axis cs:100,0.630277410755229)
--(axis cs:100,0.934590217175596)
--(axis cs:100,0.934590217175596)
--(axis cs:75,1.29497749699076)
--(axis cs:50,1.94105029366695)
--(axis cs:25,4.12215917341656)
--(axis cs:10,11.5245699753444)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:10,7.55660300181105)
--(axis cs:10,11.1274656146247)
--(axis cs:25,4.02939797703815)
--(axis cs:50,1.96317209392054)
--(axis cs:75,1.25120350164974)
--(axis cs:100,0.902813880929296)
--(axis cs:100,0.61200183620858)
--(axis cs:100,0.61200183620858)
--(axis cs:75,0.844665284175226)
--(axis cs:50,1.20340123064993)
--(axis cs:25,2.68295739827222)
--(axis cs:10,7.55660300181105)
--cycle;

\addplot [semithick, color0]
table {%
10 0.017148494720459
25 0.0208113193511963
75 0.000128030776977539
100 0.00120198726654053
};
\addlegendentry{Bias\textsuperscript{2}}
\addplot [semithick, color1]
table {%
10 9.37174415588379
25 3.35212707519531
50 1.57845604419708
75 1.05307173728943
100 0.760005950927734
};
\addlegendentry{Variance}
\addplot [semithick, color2]
table {%
10 9.34203433990479
25 3.35617780685425
50 1.58328664302826
75 1.04793441295624
100 0.757407903671265
};
\addlegendentry{MSE}
\end{groupplot}

\end{tikzpicture}
